Large Language Models Enable Few-Shot Clustering

Unlike traditional unsupervised clustering, semi-supervised clustering allows users to provide meaningful structure to the data, which helps the clustering algorithm to match the user's intent. Existing approaches to semi-supervised clustering require a significant amount of feedback from an expert to improve the clusters. In this paper, we ask whether a large language model can amplify an expert's guidance to enable query-efficient, few-shot semi-supervised text clustering. We show that LLMs are surprisingly effective at improving clustering. We explore three stages where LLMs can be incorporated into clustering: before clustering (improving input features), during clustering (by providing constraints to the clusterer), and after clustering (using LLMs post-correction). We find incorporating LLMs in the first two stages can routinely provide significant improvements in cluster quality, and that LLMs enable a user to make trade-offs between cost and accuracy to produce desired clusters. We release our code and LLM prompts for the public to use.

==> opiec_pckmeans_feedback_curve.tex <==
\begin{tikzpicture}
  \begin{axis}[
  title=Macro F1,
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  legend cell align={left},
  label style={font=\footnotesize},
  grid style={white},
  ylabel={OPIEC59k},
   y tick label style={
    font=\small
 },
 ymin=0.49,
 ymax=0.8,
 xmin=0,
 xmax=20000,
    x tick label style={font=\small, /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={}},
    label style={font=\small},
    xticklabels={,0,,10K,,20K},
legend style={at={(0.0,0.65)}, anchor=south west,  draw=none, fill=none},
    height=3.5cm,
    width=4.1cm,
  ]
    \addplot[colorthree, line legend] coordinates
      {(0, 0.535) (1250, 0.530) (2500, 0.555) (5000, 0.566) (7500, 0.556)   (10000, 0.576) (15000, 0.5659)  (20000, 0.58654)};;

      \addplot+ [only marks, colorthree, mark=o, mark size=0.8pt, forget plot] coordinates
      {(0, 0.535) (1250, 0.536) (2500, 0.555) (5000, 0.566) (7500, 0.556)   (10000, 0.576) (15000, 0.5659)  (20000, 0.58654)};;

    \addplot[colorone, line legend] coordinates
      {(0, 0.535) (1250, 0.536) (2500, 0.545) (5000, 0.608) (7500, 0.662)   (10000, 0.688) (15000, 0.719)  (20000, 0.726)};;

      \addplot+ [only marks, colorone, mark=o, mark size=0.8pt, forget plot] coordinates
      {(0, 0.535) (1250, 0.536) (2500, 0.545) (5000, 0.608) (7500, 0.662)   (10000, 0.688) (15000, 0.719)  (20000, 0.726)};;
        
    \addplot [domain = 0:20000,
        thick,
        dashed,
        red, line legend
        ]{0.535};  

    \legend{PCKMeans (LLM oracle), PCKMeans (True oracle), KMeans}

%     \addplot[no marks,dotted,red] coordinates
%      {(100,0.6949) (200,0.7114) (300,0.7130) (400,0.7134) (500,0.7135 )(750,0.7134) (1000,0.7135)}; 
%      \addlegendentry{Error de entrenamiento}


%      \addplot[black,dotted] coordinates
%     {(100,0.7285) (200,0.7564) (300,0.7671) (400,0.7721) (500,0.7745)(750,0.7766) (1000,0.7770)};
%     \addlegendentry{Error de entrenamiento}
  \end{axis}
\end{tikzpicture}
\hspace{-12pt}
\begin{tikzpicture}
  \begin{axis}[
  title=Pair F1,
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  grid style={white},
   y tick label style={
    font=\small
 },
 ymin=0.8,
 ymax=0.95,
 xmin=0,
 xmax=20000,
    x tick label style={font=\small, /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={}},
    label style={font=\small},
    xticklabels={,0,,10K,,20K},
legend style={at={(0.0,0.7)}, anchor=south west,  draw=none, fill=none},
    height=3.5cm,
    width=4.1cm,
  ]
    \addplot[colorthree, line legend] coordinates
      {(0, 0.856) (1250, 0.821) (2500, 0.815) (5000, 0.838) (7500, 0.830)   (10000, 0.828) (15000, 0.825)  (20000, 0.861)};;

      \addplot+ [only marks, colorthree, mark=o, mark size=0.8pt,forget plot] coordinates
      {(0, 0.856) (1250, 0.821) (2500, 0.815) (5000, 0.838) (7500, 0.830)   (10000, 0.828) (15000, 0.825)  (20000, 0.861)};;

    \addplot[colorone, line legend] coordinates
      {(0, 0.856) (1250, 0.833) (2500, 0.907) (5000, 0.912) (7500, 0.929)   (10000, 0.936) (15000, 0.938)  (20000, 0.942)};;


      \addplot+ [only marks, colorone, mark=o, mark size=0.8pt,forget plot] coordinates
      {(0, 0.856) (1250, 0.833) (2500, 0.907) (5000, 0.912) (7500, 0.929)   (10000, 0.936) (15000, 0.938)  (20000, 0.942)};;

    %\addplot [domain = 0:20000,
    %    thick,
    %    dashed,
    %    blue,
    %    ]{0.8106};  
        
    \addplot [domain = 0:20000,
        thick,
        dashed,
        red, line legend
        ]{0.856};  
      
%     \addplot[no marks,dotted,red] coordinates
%      {(100,0.6949) (200,0.7114) (300,0.7130) (400,0.7134) (500,0.7135 )(750,0.7134) (1000,0.7135)}; 
%      \addlegendentry{Error de entrenamiento}


%      \addplot[black,dotted] coordinates
%     {(100,0.7285) (200,0.7564) (300,0.7671) (400,0.7721) (500,0.7745)(750,0.7766) (1000,0.7770)};
%     \addlegendentry{Error de entrenamiento}


  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  grid style={white},
  ylabel={reverb45k},
  xlabel={\# of Constraints},
   y tick label style={
    font=\small
 },
 ymin=0.6,
 ymax=0.8,
 xmin=0,
 xmax=20000,
    x tick label style={font=\small, /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={}},
    label style={font=\small},
    xticklabels={,0,,10K,,20K},
legend style={at={(0.0,0.65)}, anchor=south west,  draw=none, fill=none},
    height=3.5cm,
    width=4.1cm,
  ]
    \addplot[colorthree, line legend] coordinates
      {(0, 0.650) (1250, 0.660) (2500, 0.670) (5000, 0.680) (7500, 0.690)   (10000, 0.703) (15000, 0.7100)  (20000, 0.7201)};;

      \addplot+ [only marks, colorthree, mark=o, mark size=0.8pt, forget plot] coordinates
      {(0, 0.650) (1250, 0.660) (2500, 0.670) (5000, 0.680) (7500, 0.690)   (10000, 0.703) (15000, 0.7100)  (20000, 0.7201)};;

    \addplot[colorone, line legend] coordinates
      {(0, 0.650) (1250, 0.684) (2500, 0.680) (5000, 0.674) (7500, 0.684)   (10000, 0.709) (15000, 0.743)  (20000, 0.758)};;

      \addplot+ [only marks, colorone, mark=o, mark size=0.8pt, forget plot] coordinates
      {(0, 0.650) (1250, 0.684) (2500, 0.680) (5000, 0.674) (7500, 0.684)   (10000, 0.709) (15000, 0.743)  (20000, 0.758)};;

        
    \addplot [domain = 0:20000,
        thick,
        dashed,
        red, line legend
        ]{0.696};  

%     \addplot[no marks,dotted,red] coordinates
%      {(100,0.6949) (200,0.7114) (300,0.7130) (400,0.7134) (500,0.7135 )(750,0.7134) (1000,0.7135)}; 
%      \addlegendentry{Error de entrenamiento}


%      \addplot[black,dotted] coordinates
%     {(100,0.7285) (200,0.7564) (300,0.7671) (400,0.7721) (500,0.7745)(750,0.7766) (1000,0.7770)};
%     \addlegendentry{Error de entrenamiento}
  \end{axis}
\end{tikzpicture}
\hspace{-12pt}
\begin{tikzpicture}
  \begin{axis}[
  width=\linewidth,
  line width=0.5,
  grid=major, % Display a grid
  tick label style={font=\normalsize},
  legend style={nodes={scale=0.4, transform shape}},
  label style={font=\normalsize},
  grid style={white},
  xlabel={\# of Constraints},
   y tick label style={
    font=\small
 },
 ymin=0.75,
 ymax=1.0,
 xmin=0,
 xmax=20000,
    x tick label style={font=\small, /pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={}},
    label style={font=\small},
    xticklabels={,0,,10K,,20K},
legend style={at={(0.0,0.7)}, anchor=south west,  draw=none, fill=none},
    height=3.5cm,
    width=4.1cm,
  ]
    \addplot[colorthree, line legend] coordinates
      {(0, 0.866) (1250, 0.867) (2500, 0.868) (5000, 0.87) (7500, 0.873)   (10000, 0.856) (15000, 0.88)  (20000, 0.8855)};;

      \addplot+ [only marks, colorthree, mark=o, mark size=0.8pt,forget plot] coordinates
      {(0, 0.866) (1250, 0.867) (2500, 0.868) (5000, 0.87) (7500, 0.873)   (10000, 0.856) (15000, 0.88)  (20000, 0.8855)};;

    %\addplot [domain = 0:20000,
    %    thick,
    %    dashed,
    %    blue,
    %    ]{0.8106};  

    \addplot[colorone, line legend] coordinates
      {(0, 0.866) (1250, 0.885) (2500, 0.885) (5000, 0.884) (7500, 0.889)   (10000, 0.891) (15000, 0.894)  (20000, 0.904)};;

      \addplot+ [only marks, colorone, mark=o, mark size=0.8pt, forget plot] coordinates
      {(0, 0.866) (1250, 0.885) (2500, 0.885) (5000, 0.884) (7500, 0.889)   (10000, 0.891) (15000, 0.894)  (20000, 0.904)};;


    \addplot [domain = 0:20000,
        thick,
        dashed,
        red, line legend
        ]{0.891};  

%     \addplot[no marks,dotted,red] coordinates
%      {(100,0.6949) (200,0.7114) (300,0.7130) (400,0.7134) (500,0.7135 )(750,0.7134) (1000,0.7135)}; 
%      \addlegendentry{Error de entrenamiento}


%      \addplot[black,dotted] coordinates
%     {(100,0.7285) (200,0.7564) (300,0.7671) (400,0.7721) (500,0.7745)(750,0.7766) (1000,0.7770)};
%     \addlegendentry{Error de entrenamiento}


  \end{axis}
\end{tikzpicture}
